Parameter Synthesis for Markov Models: Faster Than Ever

We propose a simple technique for verifying probabilistic models whose transition probabilities are parametric. The key is to replace parametric transitions by nondeterministic choices of extremal values. Analysing the resulting parameter-free model using off-the-shelf means yields (refinable) lower and upper bounds on probabilities of regions in the parameter space. The technique outperforms the existing analysis of parametric Markov chains by several orders of magnitude regarding both run-time and scalability. Its beauty is its applicability to various probabilistic models. It in particular provides the first sound and feasible method for performing parameter synthesis of Markov decision processes.

==> pics/approxmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
   
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree  of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->, bend left=0, dashed] node[left] {\scriptsize$0.1$} (s1);
    \draw (s0) edge[->, bend right=0, dashed] node[right] {\scriptsize$0.9$} (s2);
    \draw (s0) edge[->, bend right=40] node[left] {\scriptsize$0.8$} (s1);
    \draw (s0) edge[->, bend left=40] node[right] {\scriptsize$0.2$} (s2);

     \draw (s1) edge[bend left=40, ->, dashed] node[above] {\scriptsize$0.4$} (s2);
     \draw (s1) edge[->, bend left=15, dashed] node[right] {\scriptsize$0.6$} (s3);
     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$0.7$} (s2);
     \draw (s1) edge[->, bend right=15] node[left] {\scriptsize$0.3$} (s3);
    
     \draw (s2) edge[bend left=40, ->, dashed] node[below] {\scriptsize$0.4$} (s1);
     \draw (s2) edge[->, bend right=15, dashed] node[left] {\scriptsize$0.6$} (s4);
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$0.7$} (s1);
     \draw (s2) edge[->, bend left=15] node[right] {\scriptsize$0.3$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> pics/inducedmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
   
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
%    \draw (s0) edge[->, bend left=0, dashed] node[left] {\scriptsize$0.1$} (s1);
%    \draw (s0) edge[->, bend right=0, dashed] node[right] {\scriptsize$0.9$} (s2);
    \draw (s0) edge[->,] node[left] {\scriptsize$0.8$} (s1);
    \draw (s0) edge[->, ] node[right] {\scriptsize$0.2$} (s2);

     \draw (s1) edge[bend left=15, ->, dashed] node[above] {\scriptsize$0.4$} (s2);
     \draw (s1) edge[->, dashed] node[right] {\scriptsize$0.6$} (s3);
%     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$0.7$} (s2);
%     \draw (s1) edge[->, bend right=15] node[left] {\scriptsize$0.3$} (s3);
    
%     \draw (s2) edge[bend left=40, ->, dashed] node[below] {\scriptsize$0.4$} (s1);
%     \draw (s2) edge[->, bend right=15, dashed] node[left] {\scriptsize$0.6$} (s4);
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$0.7$} (s1);
     \draw (s2) edge[->] node[right] {\scriptsize$0.3$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> pics/instantiatedpmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$0.8$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$0.2$} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\scriptsize$0.6$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$0.4$} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$0.6$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$0.4$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/introductionExampleapprox.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-0.2,-2) rectangle (3.7,0.5); 

\node [nodestyle] (s0) at (0,0) {$s_0$};
\node [nodestyle] (s1) [on grid, right= 2cm of s0] {$s_1$};
\node [nodestyle] (s3) [on grid, below right=1.5cm and 1cm of s0, yshift=0.3cm] {$s_3$};
\node [nodestyle, accepting] (s2) [on grid, right=1.5cm of s1] {$s_2$};

\draw ($(s0)+(0,0.7)$) edge[->] (s0);

\draw (s0) edge[->, dashed, bend right=15] node[above] {\scriptsize$0.3$} (s1);
\draw (s0) edge[->, bend left] node[above] {\scriptsize$0.6$} (s1);

\draw (s0) edge[->, dashed, bend left=0] node[right, pos=0.33] {\scriptsize$0.7$} (s3);
\draw (s0) edge[->, bend right] node[left] {\scriptsize$0.4$} (s3);

\draw (s1) edge[->, dashed, bend right] node[above] {\scriptsize$0.7$} (s2);
\draw (s1) edge[->, bend left] node[above] {\scriptsize$0.4$} (s2);

\draw (s1) edge[->, dashed, bend right=0] node[left, pos=0.33] {\scriptsize$0.3$} (s3);
\draw (s1) edge[->,  bend left] node[right] {\scriptsize$0.6$} (s3);

\draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
\draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
\end{tikzpicture}

==> pics/introductionExampleapprox_simple.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, above right= 1cm and 2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right= 1cm and 2cm of s0] {$s_2$};
    
\draw (s0) edge[->, dashed, bend right=15] node[below, pos=0.66] {\scriptsize$0.3$} (s1);
\draw (s0) edge[->, bend left] node[above] {\scriptsize$0.6$} (s1);

\draw (s0) edge[->, dashed, bend left=15] node[above, pos=0.66] {\scriptsize$0.7$} (s2);
\draw (s0) edge[->, bend right] node[below] {\scriptsize$0.4$} (s2);
\end{tikzpicture}

==> pics/introductionExamplepmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right= 1.5cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, below right=1.5cm and 0.75cm of s0, yshift=0.3cm] {$s_3$};
    \node [nodestyle, accepting] (s2) [on grid, right=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
    \draw (s0) edge[->] node[above] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[left] {\scriptsize$1{-}x$} (s3);

    \draw (s1) edge[->] node[above] {\scriptsize$1{-}x$} (s2);
    \draw (s1) edge[->] node[right] {\scriptsize$x$} (s3);

    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scriptsize$1$} (s2);
    
\end{tikzpicture}

==> pics/introductionExamplepmc_simple.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, above right= 1cm and 2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right= 1cm and 2cm of s0] {$s_2$};
    
    \draw (s0) edge[->] node[above] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[below] {\scriptsize$1{-}x$} (s2);

    
\end{tikzpicture}

==> pics/introductionExamplerel.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-0.2,-2) rectangle (3.2,0.5); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=1.5cm of s0] {$s_1$};
    \node [nodestyle] (s3) [on grid, below right=1.5cm and 0.75cm of s0, yshift=0.3cm] {$s_3$};
    \node [nodestyle, accepting] (s2) [on grid, right=1.5cm of s1] {$s_2$};
    
    \draw ($(s0)+(0,0.7)$) edge[->] (s0);
    \draw (s0) edge[->] node[above] {\scalebox{0.8}{$ x^{s_{0}}$}} (s1);
    \draw (s0) edge[->] node[left] {\scalebox{0.8}{$1{-}x^{s_0}$}} (s3);

    \draw (s1) edge[->] node[above] {\scalebox{0.8}{$1{-}x^{s_1}$}} (s2);
    \draw (s1) edge[->] node[right] {\scalebox{0.8}{$x^{s_1}$}} (s3);

    \draw (s3) edge[loop right, ->] node[auto] {\scalebox{0.8}{$1$}} (s3);
    \draw (s2) edge[loop below, ->] node[auto] {\scalebox{0.8}{$1$}} (s2);
    
\end{tikzpicture}

==> pics/modelspmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}x$} (s2);

     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/modelspmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=0] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.75, right] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);
    
     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
     
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
    
\end{tikzpicture}

==> pics/modelspsg.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle, rectangle, minimum height=14pt] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle, rectangle, minimum height=14pt] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=15] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.9, left] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);

     \draw (s1) edge[->] node[below] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
    \draw (s2) edge[->, bend right] node[pos=0.25, left] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s2alpha) {} node [pos=0.75, right] {\scriptsize$0.6$} (s0);
     \draw (s2alpha) edge[bend left=45, ->] node[right] {\scriptsize$0.4$} (s2);
    \draw (s2) edge[->] node[pos=0.25, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s2beta) {} node [pos=0.75, left] {\scriptsize$1{-}y$} (s4);
     \draw (s2beta) edge[->] node[below] {\scriptsize$y$} (s1);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/pla-scheme.tex <==
\begin{tikzpicture}
	\node[rectangle, draw, align=center] (D) {PMC\\$\pdtmc$};
	\node[rectangle, draw, align=center, right=2cm of D] (REL) {PMC\\$\rel{\pdtmc}$}; 
	\node[rectangle, draw, align=center, right=2cm of REL] (SUB) {MDP\\$\subst{\pdtmc}{r}$};
	
	\node[align=center, above=0.27cm of SUB] (reg) {Parameter region $r$};
	
	\draw[->] (D) edge node[above] {relaxation} (REL);
	\draw[->] (REL) edge node[above] {substitution} (SUB);
	\draw[->, dashed] (reg) edge (SUB);
	\draw[->] (D) edge[bend right=16] node[below] {substitution} (SUB);
\end{tikzpicture}


==> pics/pmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}x$} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/pmdpm.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s) at (0,0) {$s$};
    \node [draw, fill, circle, inner sep=0.5pt] (sa) [on grid, above right=1cm of s] {};
    \node [draw, fill, circle, inner sep=0.5pt] (sb) [on grid, below right=1cm of s] {};
    \node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
    \node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
    \node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
    \node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};
    
    \draw (s) edge[] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);
    \draw (s) edge[] node[below, pos=0.25] {\scriptsize$\beta$} (sb);
    
    \draw (sa) edge[->] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb2);
    
\end{tikzpicture}

==> pics/pmdpmi.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s) at (0,0) {$s$};
    \node [nodestyle, rectangle, minimum height=12pt] (sa) [on grid, above right=1cm of s] {$s,\alpha$};
    \node [nodestyle, rectangle, minimum height=12pt] (sb) [on grid, below right=1cm of s] {$s,\beta$};
    \node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
    \node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
    \node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
    \node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};
    
    \draw (s) edge[->] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);
    \draw (s) edge[->] node[below, pos=0.25] {\scriptsize$\beta$} (sb);
    
    \draw (sa) edge[->] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->] node[right] {\scriptsize} (sb2);

    
\end{tikzpicture}

==> pics/pmdpmsched.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

\node [nodestyle] (s) at (0,0) {$s$};
\node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
\node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
\node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
\node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};

\draw (s) edge[->, bend left=25] node[right] {\scriptsize} (sa1);
\draw (s) edge[->, bend right=25] node[right] {\scriptsize} (sa2);
\draw (s) edge[->, dashed, bend right=0] node[right] {\scriptsize} (sa1);
\draw (s) edge[->, dashed, bend left=0] node[right] {\scriptsize} (sa2);

\end{tikzpicture}

==> pics/pmdps.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s) at (0,0) {$s$};
    \node [nodestyle, rectangle, minimum height=12pt] (sa) [on grid, above right=1cm of s] {$s,\alpha$};
    \node [nodestyle, rectangle, minimum height=12pt] (sb) [on grid, below right=1cm of s] {$s,\beta$};
    \node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
    \node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
    \node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
    \node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};
    
    \draw (s) edge[->] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);
    \draw (s) edge[->] node[below, pos=0.25] {\scriptsize$\beta$} (sb);
    
    \draw (sa) edge[->, bend left=15] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->, bend right=15] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->, bend left=15] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->, bend right=15] node[right] {\scriptsize} (sb2);
    
    \draw (sa) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sa1);
    \draw (sa) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sa2);
    \draw (sb) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sb1);
    \draw (sb) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sb2);
    
\end{tikzpicture}

==> pics/pmdpssched.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle, inner sep=1.5pt},baseline=(s)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

\node [nodestyle] (s) at (0,0) {$s$};
\node [nodestyle, rectangle, minimum height=12pt] (sa) [on grid, above right=1cm of s] {$s,\alpha$};
\node [nodestyle, rectangle, minimum height=12pt] (sb) [on grid, below right=1cm of s] {$s,\beta$};
\node [nodestyle] (sa1) at ($(sa) + (1,0.5)$) {};
\node [nodestyle] (sa2) at ($(sa) + (1,-0.5)$) {};
\node [nodestyle] (sb1) at ($(sb) + (1,0.5)$) {};
\node [nodestyle] (sb2) at ($(sb) + (1,-0.5)$) {};

\draw (s) edge[->] node[above, pos=0.25] {\scriptsize$\alpha$} (sa);

\draw (sa) edge[->, bend left=15] node[right] {\scriptsize} (sa1);
\draw (sa) edge[->, bend right=15] node[right] {\scriptsize} (sa2);
\draw (sb) edge[->, bend left=15] node[right] {\scriptsize} (sb1);
\draw (sb) edge[->, bend right=15] node[right] {\scriptsize} (sb2);

\draw (sa) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sa1);
\draw (sa) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sa2);
\draw (sb) edge[->, dashed, bend right=15] node[right] {\scriptsize} (sb1);
\draw (sb) edge[->, dashed, bend left=15] node[right] {\scriptsize} (sb2);

\end{tikzpicture}

==> pics/relpmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=\distforsone of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=\distforsone of rightdummy] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scalebox{0.8}{$x^{s_0}$}} (s1);
    \draw (s0) edge[->] node[right] {\scalebox{0.8}{$1{-}x^{s_0}$}} (s2);

     \draw (s1) edge[bend left=15, ->] node[above] {\scalebox{0.8}{$y^{s_1}$}} (s2);
     \draw (s1) edge[->] node[right] {\scalebox{0.8}{$1{-}y^{s_1}$}} (s3);
    
     \draw (s2) edge[bend left=15, ->] node[below] {\scalebox{0.8}{$y^{s_2}$}} (s1);
     \draw (s2) edge[->] node[left] {\scalebox{0.8}{$1{-}y^{s_2}$}} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
\end{tikzpicture}



==> pics/workflow.tex <==

\begin{tikzpicture}
			    \tikzstyle{outer}= [draw, text centered, shape=ellipse, minimum height=0.38cm, text width=2.7cm]
    			\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.5cm, minimum height=1.1cm, inner sep=5pt]			
	    		
	        %inputs
	        \node[outer] (model) at (0,0) {Parametric Model};
	        \node[outer, right=1.0cm of model] (prop) {Property};
	        %dummies
  		    \node[above=.3cm of model] (modeldummy) {};
  		    \node[above=.3cm of prop] (propdummy) {};
	        
	    		%interiour
	        \node[inner, below=1.0 cm of model] (relax) {\textbf{Relaxation Procedure}};
%	        \node[inner, below=1.0 cm of model] (sampling) {Sampling};
	        \node[inner, below=3.0 cm of prop] (regcheck) {\textbf{Regional\\ Model Checking}};
	        \node[inner, below=3.0 cm of model] (regions) {Region Generation};
   		        
	        %outputs
	        \node[outer, right=1.0 cm of regcheck] (res) {Regions on which the Property is $\true$ / $\false$};
  		        			
		    	%box
          \node (box) [draw, dashed, fit = (regions) (regcheck) (relax), inner sep=0.2cm] {};
    
          %bounding box
          \node (bb) [use as bounding box, fit = (regions) (regcheck) (relax), inner sep=0.01cm] {};
          
          %arrows
          \path[->, thick]
              (modeldummy) edge[] (model)
              (propdummy) edge[] (prop)
              (model) edge[] (relax)
              (prop) edge[] (relax)
              (relax) edge[] (regions)         
              (regions.north east) edge[bend left] (regcheck.north west)
              (regcheck.south west) edge[bend left] (regions.south east)     
              (regcheck) edge[] (res)                     
          ;
\end{tikzpicture}
